Scaling Laws and Representation Learning in Simple Hierarchical Languages: Transformers vs. Convolutional Architectures

How do neural language models acquire a language's structure when trained for next-token prediction? We address this question by deriving theoretical scaling laws for neural network performance on synthetic datasets generated by the Random Hierarchy Model (RHM) -- an ensemble of probabilistic context-free grammars designed to capture the hierarchical structure of natural language while remaining analytically tractable. Previously, we developed a theory of representation learning based on data correlations that explains how deep learning models capture the hierarchical structure of the data sequentially, one layer at a time. Here, we extend our theoretical framework to account for architectural differences. In particular, we predict and empirically validate that convolutional networks, whose structure aligns with that of the generative process through locality and weight sharing, enjoy a faster scaling of performance compared to transformer models, which rely on global self-attention mechanisms. This finding clarifies the architectural biases underlying neural scaling laws and highlights how representation learning is shaped by the interaction between model architecture and the statistical properties of data.

==> parse_tree.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{positioning, arrows.meta}
% \begin{document}
\begin{tikzpicture}[
    var/.style={circle, draw=black, thick, minimum size=7mm, inner sep=1pt},
    term/.style={draw=none, inner sep=1pt},
]

\tikzset{
  mytriangle/.tip = {Triangle[angle=60:2mm]},
  arrowdown/.style = {->, >={mytriangle}, line width=0.25mm}
}

% Terminal nodes (bottom row)
\node[term] (The)     at (0, -1.4) {The};
\node[term] (cat)     at (1.8, -1.4) {cat};
\node[term] (that)    at (3.3, -2.8) {that};
\node[term] (the)     at (4.5, -4.2) {chased};
\node[term] (mouse)   at (5.7, -4.2) {the};
\node[term] (chased)  at (6.9, -4.2) {mouse};
\node[term] (sleeps)  at (7.2, -1.4) {sleeps};

% Intermediate nonterminals
\node[var] (Det)   at (0, 0) {Det};
\node[var] (N)     at (1.8, 0) {N};
\node[var] (C)     at (4.5, 0) {CP};
\node[var] (V)     at (7.2, 0) {V};

% First branch below C: relative clause C and S
\node[var] (C2)    at (3.3, -1.4) {C};
\node[var] (Srel)  at (5.7, -1.4) {S};

\node[var] (Det2)  at (4.5, -4.2 + 1.4) {V};
\node[var] (N2)    at (5.7, -4.2 + 1.4) {Det};
\node[var] (V2)    at (6.9, -4.2 + 1.4) {N};

% Mid-level nodes
\node[var] (NP) at (2, 1.4) {NP};
\node[var] (VP) at (7.2, 1.4) {VP};
\node[var] (S)  at (4.5, 2.8) {S};

% Arrows: S → NP and VP
\draw[arrowdown] (S.south) -- (NP.north);
\draw[arrowdown] (S.south) -- (VP.north);

% Arrows: NP → Det, N, C
\draw[arrowdown] (NP.south) -- (Det.north);
\draw[arrowdown] (NP.south) -- (N.north);
\draw[arrowdown] (NP.south) -- (C.north);

% Arrows: VP → V
\draw[arrowdown] (VP.south) -- (V.north);

% Arrows to terminals
\draw[arrowdown] (Det.south) -- (The.north);
\draw[arrowdown] (N.south) -- (cat.north);
\draw[arrowdown] (V.south) -- (sleeps.north);

% Arrows: C → C2 and Srel
\draw[arrowdown] (C.south) -- (C2.north);
\draw[arrowdown] (C.south) -- (Srel.north);

% Arrow: C2 → "that"
\draw[arrowdown] (C2.south) -- (that.north);

% Arrows: Srel → NP2 and VP2
\draw[arrowdown] (Srel.south) -- (Det2.north);
\draw[arrowdown] (Srel.south) -- (N2.north);
\draw[arrowdown] (Srel.south) -- (V2.north);

% Terminals under Srel
\draw[arrowdown] (Det2.south) -- (the.north);
\draw[arrowdown] (N2.south) -- (mouse.north);
\draw[arrowdown] (V2.south) -- (chased.north);

\end{tikzpicture}
% \end{document}

==> rhm_tree.tex <==
\begin{tikzpicture}[
    varnode/.style={circle, draw=black, thick, minimum size=7mm, inner sep=0pt},
    fac/.style={rectangle, draw, thick, fill=black, minimum size=2mm},
    plain/.style={line width=0.25mm}
]

\tikzset{
  mytriangle/.tip = {Triangle[angle=60:2mm]},
  arrowdown/.style = {->, >={mytriangle}, line width=0.25mm}
}

% Labels
\newcommand{\getlabel}[2]{%
    \ifcase#1%
        \ifcase#2 $g$\or $h$\or $i$\or $j$\or $g$\or $h$\or $k$\or $l$\else $a$\fi
    \or
        \ifcase#2 $d$\or $e$\or $d$\or $f$\else $b$\fi
    \or
        \ifcase#2 $b$\or $c$\else $c$\fi
    \else
        $a$
    \fi
}

% Layout settings
\newcommand\layers{3}
\newcommand\initialdistance{.25cm}
\newcommand\laySpace{.06cm}
\newcommand\leafOffset{0.8} % match offset to factor nodes

%%% Create nodes
\foreach \layer in {\layers,...,0} {
    \pgfmathsetmacro\offX{\initialdistance/(2^(\layer+1))};
    \pgfmathsetmacro\Xdistance{\initialdistance/(2^\layer)};
    \pgfmathsetmacro\numNodes{2^\layer-1};
    \foreach \n in {0,...,\numNodes} {
        \pgfmathsetmacro\Xposition{\offX + \Xdistance * \n};
        \pgfmathsetmacro\Yposition{-\laySpace * \layer};
        \pgfmathtruncatemacro\LayerIndex{\layers-\layer}
        \node [varnode] (\layer-\n) at (\Xposition, \Yposition) {\getlabel{\LayerIndex}{\n}};
        \ifnum\layer<\layers
            \node[fac] (f\layer-\n) at (\Xposition, \Yposition-0.8) {};
        \fi
    }
}

%%% Draw connections
\foreach \layer in {\layers,...,0} {
    \pgfmathsetmacro\numNodes{2^\layer-1};
    \foreach \n in {0,...,\numNodes} {
        \pgfmathtruncatemacro\prevLay{\layer-1};
        \pgfmathtruncatemacro\uppNode{int(\n/2)};
        \ifnum\layer>0
            \draw[arrowdown] (f\prevLay-\uppNode) -- (\layer-\n);
        \fi
        \ifnum\layer<\layers
            \draw[plain] (\layer-\n) -- (f\layer-\n);
        \fi
    }
}

%%% Add horizontal axis directly below leaves, same offset as to factor nodes
\pgfmathsetmacro\leafLayer{\layers}
\pgfmathtruncatemacro\nLeaves{2^\leafLayer}
\pgfmathsetmacro\xStart{\initialdistance/(2^(\leafLayer+1))}
\pgfmathsetmacro\xEnd{\initialdistance - \xStart}
\pgfmathsetmacro\yAxis{-\laySpace * \leafLayer - 0.6}

% Draw axis line
\draw[->, thick] (\xStart, \yAxis) -- (\xEnd + 0.3, \yAxis)
    node[right] {}
    node[midway, below=7pt] {(Position)};

% Add tick marks and labels (one per leaf)
\foreach \n [evaluate=\n as \label using int(-\nLeaves + \n)] in {0,...,7} {
    \pgfmathsetmacro\x{\xStart + (\initialdistance/(2^\leafLayer)) * \n}
    \draw[thick] (\x, \yAxis+0.03) -- (\x, \yAxis-0.03);
    \node[scale=0.75] at (\x, \yAxis - 0.15) {\label};
}


% Compute constants for axis positions
\pgfmathsetmacro\axisLeftX{\xStart - 0.6}
\pgfmathsetmacro\axisRightX{\xEnd + 0.55}
\pgfmathsetmacro\axisBottomY{-\laySpace * 3}  % leaf level
\pgfmathsetmacro\axisTopY{0.0}
\pgfmathsetmacro\axisExtend{0.20} % small extra length                % root level

% Left vertical axis (Depth, up from leaves)
\draw[->, thick] 
    (\axisLeftX, {\axisBottomY - \axisExtend}) -- 
    (\axisLeftX, {\axisTopY + \axisExtend})
    node[above] {Depth};

\foreach \d in {0,...,3} {
    \pgfmathsetmacro\ytick{\axisBottomY + \laySpace * \d}
    \draw[thick] (\axisLeftX - 0.03, \ytick) -- (\axisLeftX + 0.03, \ytick);
    \node[scale=0.75, anchor=east] at (\axisLeftX - 0.05, \ytick) {\d};
}

% Right vertical axis (Level, down from root, title at top)
\draw[->, thick] 
    (\axisRightX, {\axisTopY + \axisExtend}) -- 
    (\axisRightX, {\axisBottomY - \axisExtend});

% Manually add axis title above the top
\node[above] at (\axisRightX, {\axisTopY + \axisExtend}) {Level};
    node[below] {Level};

\foreach \l in {0,...,3} {
    \pgfmathsetmacro\ytick{\axisTopY - \laySpace * \l}
    \draw[thick] (\axisRightX - 0.03, \ytick) -- (\axisRightX + 0.03, \ytick);
    \node[scale=0.75, anchor=west] at (\axisRightX + 0.05, \ytick) {\l};
}

\end{tikzpicture}
